Branch and price for nonlinear production-maintenance scheduling in complex machinery

This paper proposes a mixed-integer nonlinear programming approach for joint scheduling of long-term maintenance decisions and short-term production for groups of complex machines with multiple interacting components. We introduce an abstract model where the production and the condition of machines are described by convex functions, allowing the model to be employed for various application areas fitting the scheme. We develop a branch-and-price algorithm to solve this problem, enhanced with acceleration techniques to find primal solutions and reduce the number of pricing rounds. An experimental comparison of this approach to solving the compact formulation directly demonstrates the benefit of the decomposition approach, in particular in larger instances.

==> assignment-based.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, draw, minimum width=1cm, minimum height=0.6cm, align=center},
    bin/.style={rectangle, draw, minimum width=1cm, minimum height=2cm, align=center},
    arr/.style={->, thick},
    font=\small
]

% Item blocks
\node[box] (item1) at (0,4.5) {$v_1$};
\node[box] (item2) at (0,3.5) {$v_2$};
\node[box] (item3) at (0,2.5) {$w_1$};
\node[box] (item4) at (0,1.5) {$w_2$};

% Bins
\node[bin] (bin1) at (3,5) {0};
\node[bin] (bin2) at (3,3) {1};
\node[bin] (bin3) at (3,1) {2};

% Arrows with labels
\draw[arr] (item1.east) -- (bin1.west) node[midway, above] {};
\draw[arr] (item2.east) -- (bin3.west) node[midway, above] {};
\draw[arr] (item3.east) -- (bin2.west) node[midway, above] {};
\draw[arr] (item4.east) -- (bin2.west) node[midway, above] {};
\end{tikzpicture}

==> compact_example.tex <==

\begin{figure}
    
\scalebox{0.5}{
\begin{tikzpicture}
\centering

% ========= First Situation (Upper Left) =========
\node at (0,3) {\textbf{Time period 1}};

% Machine 1 (2x2 grid)
\node at (-4,1) {\huge 1};
\draw[thick] (-3,0) rectangle (-1,2);
% vertical
\draw (-2,0) -- (-2,2);
% horizontal
\draw (-3,-1) -- (-1,-1);

\fill[green] (-3,1) rectangle (-2,2); \node at (-2.5,1.5) {A};
\node[anchor=south west] at (-2-0.4,2-0.5) {1};
\fill[green] (-2,1) rectangle (-1,2); \node at (-1.5,1.5) {B};
\node[anchor=south west] at (-1-0.4,2-0.5) {1};
\fill[green] (-3,0) rectangle (-2,1); \node at (-2.5,0.5) {C};
\node[anchor=south west] at (-2-0.4,1-0.5) {1};
\fill[green] (-2,0) rectangle (-1,1); \node at (-1.5,0.5) {D};
\node[anchor=south west] at (-1-0.4,1-0.5) {1};

% machine 2 (2x2 grid
\node at (-4,1-3) {\huge 2};
\draw[thick] (-3,-3) rectangle (-1,-1);
\draw (-2,-3) -- (-2,-1);
\draw (-3,-2) -- (-1,-2);
\fill[green] (-3,-2) rectangle (-2,-1); \node at (-2.5,-1.5) {E};
\node[anchor=south west] at (-2-0.4,-1-0.5) {1};
\fill[green] (-2,-2) rectangle (-1,-1); \node at (-1.5,-1.5) {F};
\node[anchor=south west] at (-1-0.4,-1-0.5) {1};
\fill[green] (-3,-3) rectangle (-2,-2); \node at (-2.5,-2.5) {G};
\node[anchor=south west] at (-2-0.4,-2-0.5) {1};
\fill[green] (-2,-3) rectangle (-1,-2); \node at (-1.5,-2.5) {H};
\node[anchor=south west] at (-1-0.4,-2-0.5) {1};

% machine 3 (3x2 grid)
\node at (-4,1-6.5) {\huge 3};
\draw[thick] (-3,-7) rectangle (-1,-4);
% vertical
\draw (-2,-7) -- (-2,-4);
% horizontal 1
\draw (-3,-5) -- (-1,-5);
% horizontal 2
\draw (-3,-6) -- (-1,-6);
%
\fill[green] (-3,-5) rectangle (-2,-4); \node at (-2.5,-4.5) {I};
\node[anchor=south west] at (-2-0.4,-4-0.5) {1};
\fill[green] (-2,-5) rectangle (-1,-4); \node at (-1.5,-4.5) {J};
\node[anchor=south west] at (-1-0.4,-4-0.5) {1};
\fill[green] (-3,-6) rectangle (-2,-5); \node at (-2.5,-5.5) {K};
\node[anchor=south west] at (-2-0.4,-5-0.5) {1};
\fill[green] (-2,-6) rectangle (-1,-5); \node at (-1.5,-5.5) {L};
\node[anchor=south west] at (-1-0.4,-5-0.5) {1};
\fill[green] (-2,-7) rectangle (-1,-6); \node at (-1.5,-6.5) {N};
\node[anchor=south west] at (-1-0.4,-6-0.5) {1};
\fill[green] (-3,-7) rectangle (-2,-6); \node at (-2.5,-6.5) {M};
\node[anchor=south west] at (-2-0.4,-6-0.5) {1};


% Demand Box
\draw[thick] (1,1) rectangle (2,-5);
\node[rotate=-90] at (2.5,-2) {Demand};

% Machine 1 production
% \fill[pattern=dots] 
%     (-1,2) to [bend left=15] (1,1) 
%     to (-1,0) to [bend left=35] (1,-2.5) -- cycle;
\draw (-1,2) to [bend left=15] (1,1);
\draw (-1,0) to [bend left=35] (1,-2.5);

\fill[pattern=dots] (1,1) rectangle (2,-2.5);
\draw[dotted, line width=0.5mm] (1,-2.5) -- (2,-2.5);

% Machine 2 production
\draw (-1,-1)   to [bend left=15] (1,-2.5);
\draw (-1,-3)   to [bend left=5] (1,-3.5);
\draw[dotted, line width=0.5mm] (1,-3.5) -- (2,-3.5);
\fill[pattern=horizontal lines] (1,-2.5) rectangle (2,-3.5);

% Machine 3 production
\draw (-1,-4)   to [bend left=15] (1,-3.5);
\draw (-1,-7)   to [bend left=5] (1,-5);
\fill[pattern=vertical lines] (1,-3.5) rectangle (2,-5);

% Maintenance implications

% 1 implies 3
\draw[->, line width=0.5mm] (-2.5,1.25) -> (-2.5,0.75);

% 5 implies 6
\draw[->, line width=0.5mm] (-2.25,1.5-3) -> (-1.75,1.5-3);

% 9 implies 11
\draw[->, line width=0.5mm] (-2.5,1.25-6) -> (-2.5,0.75-6);

% 11 implies 12
\draw[->, line width=0.5mm] (-2.25,1.5-7) -> (-1.75,1.5-7);

% 11 implies 13
\draw[->, line width=0.5mm] (-2.5,1.25-7) -> (-2.5,0.75-7);


\draw[opacity=0.5] (4,3) -- (4,-7);



% ========= Second Situation (Upper Right) =========
\node at (0+9.5,3) {\textbf{Time period 2}};

% Machine 1 (2x2 grid)
\node at (-4+9.5,1) {\huge 1};
\draw[thick] (-3+9.5,0) rectangle (-1+9.5,2);
% vertical
\draw (-2+9.5,0) -- (-2+9.5,2);
% horizontal
\draw (-3+9.5,-1) -- (-1+9.5,-1);

\fill[red] (-3+9.5,1) rectangle (-2+9.5,2); \node at (-2.5+9.5,1.5) {A};
\node[anchor=south west] at (-2-0.4+9.5,2-0.5) {4};
\fill[orange] (-2+9.5,1) rectangle (-1+9.5,2); \node at (-1.5+9.5,1.5) {B};
\node[anchor=south west] at (-1-0.4+9.5,2-0.5) {3};
\fill[orange] (-3+9.5,0) rectangle (-2+9.5,1); \node at (-2.5+9.5,0.5) {C};
\node[anchor=south west] at (-2-0.4+9.5,1-0.5) {3};
\fill[orange] (-2+9.5,0) rectangle (-1+9.5,1); \node at (-1.5+9.5,0.5) {D};
\node[anchor=south west] at (-1-0.4+9.5,1-0.5) {3};

% machine 2 (2x2 grid)
\node at (-4+9.5,1-3) {\huge 2};
\draw[thick] (-3+9.5,-3) rectangle (-1+9.5,-1);
\draw (-2+9.5,-3) -- (-2+9.5,-1);
\draw (-3+9.5,-2) -- (-1+9.5,-2);
\fill[orange] (-3+9.5,-2) rectangle (-2+9.5,-1); \node at (-2.5+9.5,-1.5) {E};
\node[anchor=south west] at (-2-0.4+9.5,-1-0.5) {3};
\fill[yellow] (-2+9.5,-2) rectangle (-1+9.5,-1); \node at (-1.5+9.5,-1.5) {F};
\node[anchor=south west] at (-1-0.4+9.5,-1-0.5) {2};
\fill[orange] (-3+9.5,-3) rectangle (-2+9.5,-2); \node at (-2.5+9.5,-2.5) {G};
\node[anchor=south west] at (-2-0.4+9.5,-2-0.5) {3};
\fill[orange] (-2+9.5,-3) rectangle (-1+9.5,-2); \node at (-1.5+9.5,-2.5) {H};
\node[anchor=south west] at (-1-0.4+9.5,-2-0.5) {3};

% machine 3 (3x2 grid)
\node at (-4+9.5,1-6.5) {\huge 3};
\draw[thick] (-3+9.5,-7) rectangle (-1+9.5,-4);
% vertical
\draw (-2+9.5,-7) -- (-2+9.5,-4);
% horizontal 1
\draw (-3+9.5,-5) -- (-1+9.5,-5);
% horizontal 2
\draw (-3+9.5,-6) -- (-1+9.5,-6);
%
\fill[green] (-3+9.5,-5) rectangle (-2+9.5,-4); \node at (-2.5+9.5,-4.5) {I};
\node[anchor=south west] at (-2-0.4+9.5,-4-0.5) {1};
\fill[yellow] (-2+9.5,-5) rectangle (-1+9.5,-4); \node at (-1.5+9.5,-4.5) {J};
\node[anchor=south west] at (-1-0.4+9.5,-4-0.5) {2};
\fill[yellow] (-3+9.5,-6) rectangle (-2+9.5,-5); \node at (-2.5+9.5,-5.5) {K};
\node[anchor=south west] at (-2-0.4+9.5,-5-0.5) {2};
\fill[green] (-2+9.5,-6) rectangle (-1+9.5,-5); \node at (-1.5+9.5,-5.5) {L};
\node[anchor=south west] at (-1-0.4+9.5,-5-0.5) {1};
\fill[green] (-3+9.5,-7) rectangle (-2+9.5,-6); \node at (-2.5+9.5,-6.5) {M};
\node[anchor=south west] at (-2-0.4+9.5,-6-0.5) {1};
\fill[yellow] (-2+9.5,-7) rectangle (-1+9.5,-6); \node at (-1.5+9.5,-6.5) {N};
\node[anchor=south west] at (-1-0.4+9.5,-6-0.5) {2};


% Demand Box
\draw[thick] (1+9.5,1) rectangle (2+9.5,-5);
\node[rotate=-90] at (2.5+9.5,-2) {Demand};

% Machine 1 production
% \draw (-1+9.5,2)   to [bend left=15] (1+9.5,1);
% \draw (-1+9.5,0)   to [bend left=35] (1+9.5,-2);

% Machine 2 production
\draw (-1+9.5,-1)   to [bend left=15] (1+9.5,1);
\draw (-1+9.5,-3)   to [bend left=5] (1+9.5,-1.5);
\draw[dotted, line width=0.5mm] (1+9.5,-1.5) -- (2+9.5,-1.5);
\fill[pattern=horizontal lines] (1+9.5,1) rectangle (2+9.5,-1.5);

% Machine 3 production
\draw (-1+9.5,-4)   to [bend right=15] (1+9.5,-1.5);
\draw (-1+9.5,-7)   to [bend left=5] (1+9.5,-5);
\fill[pattern=vertical lines] (1+9.5,-1.5) rectangle (2+9.5,-5);

% Maintenance implications

% 1 implies 3
\draw[->, line width=0.5mm] (-1+8,1.25) -> (-1+8,0.75);

% 5 implies 6
\draw[->, line width=0.5mm] (-0.75+8,1.5-3) -> (-1.25+8+1,1.5-3);

% 9 implies 10
\draw[->, line width=0.5mm] (-1+8,1.25-6) -> (-1+8,0.75-6);

% 11 implies 12
\draw[->, line width=0.5mm] (-0.75+8,1.5-7) -> (-1.25+8+1,1.5-7);

% 11 implies 13
\draw[->, line width=0.5mm] (-1+8,1.25-7) -> (-1+8,0.75-7);



\draw[opacity=0.5] (4.5+9,3) -- (4.5+9,-7);


% ========= Third Situation (Bottom Left) =========
\node at (0+19,3) {\textbf{Time period 3}};

% Machine 1 (2x2 grid)
\node at (-4+19,1) {\huge 1};
\draw[thick] (-3+19,0) rectangle (-1+19,2);
% vertical
\draw (-2+19,0) -- (-2+19,2);
% horizontal
\draw (-3+19,-1) -- (-1+19,-1);

\fill[green] (-3+19,1) rectangle (-2+19,2); \node at (-2.5+19,1.5) {A};
\node[anchor=south west] at (-2-0.4+19,2-0.5) {1};
\fill[orange] (-2+19,1) rectangle (-1+19,2); \node at (-1.5+19,1.5) {B};
\node[anchor=south west] at (-1-0.4+19,2-0.5) {3};
\fill[green] (-3+19,0) rectangle (-2+19,1); \node at (-2.5+19,0.5) {C};
\node[anchor=south west] at (-2-0.4+19,1-0.5) {1};
\fill[orange] (-2+19,0) rectangle (-1+19,1); \node at (-1.5+19,0.5) {D};
\node[anchor=south west] at (-1-0.4+19,1-0.5) {3};

% machine 2 (2x2 grid)
\node at (-4+19,1-3) {\huge 2};
\draw[thick] (-3+19,-3) rectangle (-1+19,-1);
\draw (-2+19,-3) -- (-2+19,-1);
\draw (-3+19,-2) -- (-1+19,-2);
\fill[red] (-3+19,-2) rectangle (-2+19,-1); \node at (-2.5+19,-1.5) {E};
\node[anchor=south west] at (-2-0.4+19,-1-0.5) {4};
\fill[orange] (-2+19,-2) rectangle (-1+19,-1); \node at (-1.5+19,-1.5) {F};
\node[anchor=south west] at (-1-0.4+19,-1-0.5) {3};
\fill[red] (-3+19,-3) rectangle (-2+19,-2); \node at (-2.5+19,-2.5) {G};
\node[anchor=south west] at (-2-0.4+19,-2-0.5) {4};
\fill[red] (-2+19,-3) rectangle (-1+19,-2); \node at (-1.5+19,-2.5) {H};
\node[anchor=south west] at (-1-0.4+19,-2-0.5) {4};

% machine 3 (3x2 grid)
\node at (-4+19,1-6.5) {\huge 3};
\draw[thick] (-3+19,-7) rectangle (-1+19,-4);
% vertical
\draw (-2+19,-7) -- (-2+19,-4);
% horizontal 1
\draw (-3+19,-5) -- (-1+19,-5);
% horizontal 2
\draw (-3+19,-6) -- (-1+19,-6);
%

\fill[orange] (-3+19,-5) rectangle (-2+19,-4); \node at (-2.5+19,-4.5) {I};
\node[anchor=south west] at (-2-0.4+19,-4-0.5) {3};
\fill[orange] (-2+19,-5) rectangle (-1+19,-4); \node at (-1.5+19,-4.5) {J};
\node[anchor=south west] at (-1-0.4+19,-4-0.5) {3};
\fill[orange] (-3+19,-6) rectangle (-2+19,-5); \node at (-2.5+19,-5.5) {K};
\node[anchor=south west] at (-2-0.4+19,-5-0.5) {3};
\fill[orange] (-2+19,-6) rectangle (-1+19,-5); \node at (-1.5+19,-5.5) {L};
\node[anchor=south west] at (-1-0.4+19,-5-0.5) {3};
\fill[orange] (-2+19,-7) rectangle (-1+19,-6); \node at (-1.5+19,-6.5) {N};
\node[anchor=south west] at (-1-0.4+19,-6-0.5) {3};
\fill[orange] (-3+19,-7) rectangle (-2+19,-6); \node at (-2.5+19,-6.5) {M};
\node[anchor=south west] at (-2-0.4+19,-6-0.5) {3};

% Demand Box
\draw[thick] (1+19,1) rectangle (2+19,-5);
\node[rotate=-90] at (2.5+19,-2) {Demand};

% missing demand
\fill[pattern=crosshatch] (1+19,-4) rectangle (2+19,-5);
\draw[line width=0.6mm] (1+19,-4) rectangle (2+19,-5);

% % Infeasibility
% \draw[line width=1mm, red] (1+19,-4) -- (1+19,-5);

% Machine 1 production
\draw (-1+19,2)   to [bend left=15] (1+19,1);
\draw (-1+19,0)   to [bend left=35] (1+19,-1.5);
\draw[dotted, line width=0.5mm] (1+19,-1.5) -- (2+19,-1.5);
\fill[pattern=dots] (1+19,1) rectangle (2+19,-1.5);


% Machine 2 production
% \draw (-1+19,-1)   to [bend left=15] (1+19,-2);
% \draw (-1+19,-3)   to [bend left=5] (1+19,-3);

% Machine 3 production
\draw (-1+19,-4)   to [bend left=15] (1+19,-1.5);
\draw (-1+19,-7)   to [bend left=5] (1+19,-4);
\fill[pattern=vertical lines] (1+19,-1.5) rectangle (2+19,-4);


% Maintenance implications

% 1 implies 3
\draw[->, line width=0.5mm] (-2.5+19,1.25) -> (-2.5+19,0.75);

% 5 implies 6
\draw[->, line width=0.5mm] (-2.25+19,1.5-3) -> (-1.75+19,1.5-3);

% 9 implies 11
\draw[->, line width=0.5mm] (-2.5+19,1.25-6) -> (-2.5+19,0.75-6);

% 11 implies 12
\draw[->, line width=0.5mm] (-2.25+19,1.5-7) -> (-1.75+19,1.5-7);

% 11 implies 13
\draw[->, line width=0.5mm] (-2.5+19,1.25-7) -> (-2.5+19,0.75-7);

\end{tikzpicture}
}
\caption{Visual representation of an infeasible production-maintenance plan}
\label{fig:visual_representation}
\end{figure}

==> gamma_activation.tex <==
\begin{figure}
\centering  

\begin{tikzpicture}[scale=0.8]
  % Common ellipse coordinates
  \coordinate (center) at (0,0);


    \node at (-3,7) {$\mathcal{B} = \{b_1, b_2\}$};
    \node at (-3,6.5) {$b_1 = \{(x_2 \leq 0)\}\quad b_2 = \{(x_1 \geq 1), (x_3 \leq 0)\}$};
    
    
\begin{scope}[shift={(-7,3)}]
    \draw[thick] (0,0) ellipse (3 and 2);
    \draw[dashed, thick] (-1,2.5) -- (-1,-2.5);
    \node at (-2.2,2.5) {$x_2 \leq 0$};

    \node at (-2,0.1) {\large$\mathbf{\delta_{b_1} = 1}$};
    
    % Shaded intersection region
    \begin{scope}
      \clip (0,0) ellipse (3 and 2);
    %   \clip (0,0) ellipse (1.5 and 1);
        \fill[pattern=minus, pattern color=red, opacity=0.4] (-3,-2) -- (-3,2) -- (3,2) -- (3,-2) -- cycle;
        \fill[pattern=plus, pattern color=ForestGreen, opacity=0.4] (-1,-2) -- (3,-2.5) -- (3,2.5) -- (-1,2) -- cycle;
    \end{scope}
    \draw[line width=0.6mm, -latex] (-1.05,-0.8) -- (-1.6,-0.8);
  \end{scope}

\begin{scope}[shift={(2,3)}]
    \draw[thick] (0,0) ellipse (3 and 2);
    \draw[dashed, thick] (-3,2.5) -- (3,-2.5);
    \node at (-2.2,2.5) {$x_1 \geq 1$};
    \draw[dashed, thick] (-3.5,-1.8) -- (2.2,2.4);
    \node at (3,2.2) {$x_3 \leq 0$};

    \node at (1.5,0.1) {\large$\mathbf{\delta_{b_2} = 1}$};
    
    % Shaded intersection region
    \begin{scope}
      \clip (0,0) ellipse (3 and 2);
    %   \clip (0,0) ellipse (1.5 and 1);
        % \fill[pattern=minus, opacity=0.2] (-1.7,-2) -- (-1,-2.5) -- (-1,2.5) -- (-3,2) -- cycle;
          \fill[pattern=minus, pattern color=red, opacity=0.4] (-3,-2) -- (-3,2) -- (3,2) -- (3,-2) -- cycle;
        \fill[pattern=plus, pattern color=ForestGreen, opacity=0.4] (-0.4,0.4) -- (5,5) -- (5,-4) -- (-0.4,0.4) -- cycle;
        
    \end{scope}
    \draw[line width=0.6mm, -latex] (-1.4,1.2) -- (-1.1,1.6);
    \draw[line width=0.6mm, -latex] (-1.05,0) -- (-0.75,-0.4);
  \end{scope}

\end{tikzpicture}

\caption{Visual representation of the impact of
the branching decisions on pricing. The
ellipse represents the search space of the
pricing problem, and the patterns represent
the sign of the corresponding branching
variable $\gamma$. Only if the pricing variables
satisfy all the thresholds for a given
branching decision does the corresponding
dual affect the reduced cost. The thresholds
are dashed to indicate that these are
indicator constraints and that the thresholds
do not need to be respected.}
\label{fig:gamma_activation}

\end{figure}

==> gamma_tree_example.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[every node/.style={circle,draw,minimum size=4mm},
    level distance=8mm, sibling distance=10mm]

  % Root
  \node {\tiny Root}
    child {node {$\leq$}}
    child {node {$\geq$}
        child {node[fill=gray!40] {$\leq$}}
        child {node {$\geq$}}
      };

\end{tikzpicture}

\caption{The node in this example.}
\label{fig:gamma_tree_example}
\end{figure}

==> pattern-based.tex <==
\begin{tikzpicture}[
    item/.style={rectangle, draw, minimum width=1cm, minimum height=0.4cm},
    bin/.style={rectangle, draw, minimum width=1cm, minimum height=2cm},
    font=\small
]

% Define bins in a grid
\node[bin] (bin11) at (0,0) {};
\node[bin] (bin12) at (1.5,0) {};
\node[bin] (bin13) at (3,0) {};
\node[bin] (bin14) at (4.5,0) {};

\node[bin] (bin21) at (0,-3) {};
\node[bin] (bin22) at (1.25,-3) {};
\node[bin] (bin23) at (2.5,-3) {};
\node[bin] (bin24) at (3.75,-3) {};
\node[bin] (bin25) at (5,-3) {};

% Items in bins (manually placed for 3 items)
\node[item] at (0, 0) {$v_1$};

\node[item] at (1.5, 0) {$v_2$};

\node[item] at (3, 0.5) {$v_2$};
\node[item] at (3,-0.5) {$v_2$};

\node[item] at (4.5, 0.5) {$v_2$};
% \node[item] at (4.5, 0)   {$v_2$};
\node[item] at (4.5,-0.5) {$v_2$};

\draw[line width=0.15mm] (-1, -1.5) -- (6, -1.5);

\node[item] at (0, -3) {$w_1$};

\node[item] at (1.25, -3) {$w_2$};

\node[item] at (2.5, -2.5) {$w_1$};
\node[item] at (2.5,-3.5) {$w_2$};

\node[item] at (3.75, -2.5) {$w_1$};
\node[item] at (3.75,-3) {$w_2$};
\node[item] at (3.75,-3.5) {$w_2$};

\node[item] at (5, -2.5) {$w_2$};
% \node[item] at (5, -3)   {$w_2$};
\node[item] at (5,-3.5) {$w_2$};

% Labels below bins
\node[below=1pt of bin11] {$\lambda_{11}$};
\node[below=1pt of bin12] {$\lambda_{12}$};
\node[below=1pt of bin13] {$\lambda_{13}$};
\node[below=1pt of bin14] {$\lambda_{14}$};

\node[below=1pt of bin21] {$\lambda_{21}$};
\node[below=1pt of bin22] {$\lambda_{22}$};
\node[below=1pt of bin23] {$\lambda_{23}$};
\node[below=1pt of bin24] {$\lambda_{24}$};
\node[below=1pt of bin25] {$\lambda_{25}$};

% Circle chosen patterns
\node[ellipse, draw, red,minimum width=1.5cm, minimum height=2.75cm] at (4.5, 0) {};
\node[ellipse, draw, red,minimum width=1.5cm, minimum height=2.75cm] at (2.5, -3) {};

\end{tikzpicture}


==> variable_bound_branching.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=1]
  % Common ellipse coordinates
  \coordinate (center) at (0,0);

  % Top left panel: F_\beta only
  \begin{scope}[shift={(-7,3)}]
    \node at (0,2.1) {$\beta = \{\}$};
    \node at (0,1.5) {$\mathcal{F} = \mathcal{F}_\beta = \{1,2,3,4,5\}$};
    \draw[thick] (-1.2,-1) rectangle (1.2,1);
    % \fill[pattern={Dots[distance=8pt, radius=0.8pt]}] (-1.2,-1) rectangle (1.2,1);
    \pgfmathsetseed{37}
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=2] ({-1.2 + 1*rnd}, {-1 + 1*rnd});
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=3] ({-0.2+1.8*rnd}, {-0.2 + 1.4*rnd});
    \node at (0,-1.5) {$\sum\limits_{i \in \mathcal{F}_\beta} \lambda_i^* = 2, 2 \in \mathbb{Z}$};
  \end{scope}

  \draw[opacity=0.5] (-5.1,5.5) -- (-5.1,1.5);
\node at (-5.1,1) {choose $(x_1 \geq 1)$};

% Top middle panel: single line + shaded region above the diagonal line
\begin{scope}[shift={(-3,3)}]
    \node at (0,2.1) {$\beta = \{(x_1\geq 1)\}$};
    \node at (0,1.5) {$\mathcal{F}_\beta = \{3,4,5\}$};
    \draw[thick] (-1.2,-1) rectangle (1.2,1);
    % Line
    \draw[thick] (-2,1.5) -- (2,-1.5);
    \node at (1.8,-0.8) {$x_1 \geq 1$};
    \node at (0,-1.5) {$\sum\limits_{i \in \mathcal{F}_\beta} \lambda_i^* = 1, 1 \in \mathbb{Z}$};
    \pgfmathsetseed{37}
     \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=2] ({-1.2 + 1*rnd}, {-1 + 1*rnd});
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=3] ({-0.2+1.8*rnd}, {-0.2 + 1.4*rnd});

    % Shading above the diagonal line
    \begin{scope}
      \clip (-1.2,-1) rectangle (1.2,1); % Restrict shading to the ellipse
      \fill[pattern=vertical lines, opacity=0.4] (-2,1.5) -- (2,-1.5) -- (2,2) -- (-2,2) -- cycle;
    \end{scope}
    \draw[line width=0.6mm, -latex] (-1.5,1.1) -- (-1.2,1.5); 
\end{scope}

  \draw[opacity=0.5] (-5.1+4.5,5.5) -- (-5.1+4.5,1.5);
\node at (-5.1+4.5,1) {choose $(x_3 \leq 0)$};


% Top right panel: shaded region below x_3 <= 0
\begin{scope}[shift={(2,3)}]
    \node at (-0.7,2.1) {$\beta = \{(x_1\geq 1),(x_3\leq 0)\}$};
    \node at (-0.9,1.5) {$\mathcal{F}_\beta = \{3,5\}$};
    \draw[thick] (-1.2,-1) rectangle (1.2,1);
    \draw[thick] (-2,1.5) -- (2,-1.5); % x_1 >= 1 line
    \node at (2.2,-1) {$x_1 \geq 1$};
    \draw[thick] (-2,-0.7) -- (1.9,2.1); % x_3 <= 0 line
    \node at (1.7,1.5) {$x_3 \leq 0$};
    \node at (0,-1.5) {$\sum\limits_{i \in \mathcal{F}_\beta} \lambda_i^* = 0.5, 0.5 \notin \mathbb{Z}$};
        \pgfmathsetseed{37}
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=2] ({-1.2 + 1*rnd}, {-1 + 1*rnd});
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=3] ({-0.2+1.8*rnd}, {-0.2 + 1.4*rnd});
    % Shaded region below x_3 <= 0
    \begin{scope}
      \clip (-1.2,-1) rectangle (1.2,1); % Restrict shading to the ellipse
    %   \clip (-2.5,-2) -- (1.5,2.5) -- (2,-2) -- (-2,-2) -- cycle; % Fully below x_3 <= 0 line
      \fill[pattern=vertical lines, opacity=0.6] (-2,1.5) -- (2,-1.5) -- (2,2) -- (-2,2) -- cycle;
      \fill[gray, opacity=0.3](-2,-0.7) -- (1.9,2.1) -- (2,-2) -- (-2,-2) -- cycle;
    \end{scope}
    \draw[line width=0.6mm, -latex] (-1.05,0) -- (-0.75,-0.4);
\end{scope}

  % Bottom large panel
  \begin{scope}[shift={(-3,-2.5)}]
    \node at (4.5,1) {$\sum\limits_{i \in \mathcal{L}_\beta} \lambda_i \leq \lfloor 0.5 \rfloor$};
    \node at (4.5,-1) {$\sum\limits_{i \in \mathcal{L}_\beta} \lambda_i \geq \lceil 0.5 \rceil$};
    \draw[thick] (-3,-2) rectangle (3,2);
    \draw[dashed, thick] (-1.7,-1.7) rectangle (1.7,1.7);
    \draw[thick] (-1.2,-1) rectangle (1.2,1);
    \draw[thick] (-3,2.5) -- (3,-2.5);
    \node at (-2.2,2.5) {$x_1 \geq 1$};
    \draw[thick] (-3.5,-1.8) -- (2.2,2.4);
    \node at (2.8,2.5) {$x_3 \leq 0$};
    \node at (-2.5,1.5) {$\mathbfcal{L}$};
    \pgfmathsetseed{37}
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=2] ({-1.2 + 1*rnd}, {-1 + 1*rnd});
    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=3] ({-0.2+1.8*rnd}, {-0.2 + 1.4*rnd});

    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=12] ({-3+1.8*rnd}, {-1.4 + 2*rnd});

    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=12] ({-3+6*rnd}, {1 + rnd});

    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=12] ({1.2+1.4*rnd}, {-2 + 4*rnd});

    \draw[scatter, only marks, mark=*, mark size=1pt]
    plot[domain=1:2, samples=12] ({-3 + 6*rnd}, {-1 - rnd});
    
    % Shaded intersection region
    \begin{scope}
      \clip (-3,-2) rectangle (3,2);
    %   \clip (0,0) ellipse (1.5 and 1);
        \fill[pattern=vertical lines, opacity=0.6] (-1.7,1.5) -- (3,-2.5) -- (3,2) -- (-2.5,2) -- cycle;
      % \fill[pattern={Stars[points=5, distance=15pt]}, opacity=0.3] (-3.5,-1.8) -- (2.2,2.4) -- (20,-2) -- (-2,-2) -- cycle;
      \fill[gray, opacity=0.3] (-4.5,-2.5) -- (2.2,2.4) -- (20,-2) -- (-2,-2) -- cycle;
    \end{scope}
    \draw[line width=0.6mm, -latex] (-1.4,1.2) -- (-1.1,1.6);
    \draw[line width=0.6mm, -latex] (-1.05,0) -- (-0.75,-0.4);
  \end{scope}
\end{tikzpicture}

\caption{Visual representation of branching on original variable bounds. We use $x_1 \geq 1$ as shorthand for $\{i \in \mathcal{L} \mid x_{i,1} \geq 1\}$. 
The inner rectangle represents the discrete set of fractional variables in the optimal RMP solution, the dashed rectangle represents the discrete set of variables in the RMP, and the outer rectangle represents the discrete set of all the variables in the MP. The variables at the intersection of the two half-spaces are the ones in the new branching constraints.}
\label{fig:variable_bound_branching}
\end{figure}
